Dataset Inference: Ownership Resolution in Machine Learning

With increasingly more data and computation involved in their training, machine learning models constitute valuable intellectual property. This has spurred interest in model stealing, which is made more practical by advances in learning with partial, little, or no supervision. Existing defenses focus on inserting unique watermarks in a model's decision surface, but this is insufficient: the watermarks are not sampled from the training distribution and thus are not always preserved during model stealing. In this paper, we make the key observation that knowledge contained in the stolen model's training set is what is common to all stolen copies. The adversary's goal, irrespective of the attack employed, is always to extract this knowledge or its by-products. This gives the original model's owner a strong advantage over the adversary: model owners have access to the original training data. We thus introduce $dataset$ $inference$, the process of identifying whether a suspected model copy has private knowledge from the original model's dataset, as a defense against model stealing. We develop an approach for dataset inference that combines statistical testing with the ability to estimate the distance of multiple data points to the decision boundary. Our experiments on CIFAR10, SVHN, CIFAR100 and ImageNet show that model owners can claim with confidence greater than 99% that their model (or dataset as a matter of fact) was stolen, despite only exposing 50 of the stolen model's training points. Dataset inference defends against state-of-the-art attacks even when the adversary is adaptive. Unlike prior work, it does not require retraining or overfitting the defended model.

==> Figures/DI_exp_Tester.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node (db)  [database, database radius=0.7cm, database segment height=0.65cm, label=below:{\large $\dataset_\victim$}]  at (0, 0) {};

\path [transform canvas={yshift=5mm, xshift=-2mm}]
node (pub db)  [database, below=4cm of db, database radius=0.7cm, database segment height=0.5cm]  at (0, 0) {}
node (pub db left)[database, fill=white, transform canvas={xshift=5mm}, below=4cm of db, database radius=0.7cm, database segment height=0.5cm]  at (0, 0) {}
node [database, fill=white, transform canvas={xshift=2mm}, below=4.5cm of db, database radius=0.7cm, database segment height=0.5cm, font=\large, label=below:{\large $\dataset\;$(Public)}]  at (0, 0) {};

\node (gen) [right=6cm of db, rectangle, rounded corners, draw, minimum height=2.2cm, minimum width=3cm, align=center, font=\large] {Embedding\\Generator};

\node (aux) [below=4cm of gen, rectangle, rounded corners, draw, minimum height=1.5cm, minimum width=3cm, align=center, font=\large] {Ownership\\Tester};

\node (res) [below=0.5cm of aux.south] {\textbf{Stolen} / \textbf{Inconclusive}};
\end{scope}

\path [transform canvas={yshift=7mm}]
node [right=1mm of db, single arrow, minimum height=35mm, draw, font=\normalsize] {$(x_1, x_2, ... x_m)$};
\path [transform canvas={yshift=-3mm}]
node [right=1mm of db, single arrow, minimum height=35mm, draw, dotted, font=\normalsize] {Private Samples};
\path [transform canvas={xshift=12mm, yshift=-3mm}] 
node [above right=of pub db left.north east, single arrow, draw, dotted, rotate=30, minimum height=31mm, font=\normalsize] {Public Samples};
\path [transform canvas={xshift=-20mm, yshift=1mm}] 
	node [above right=of gen.north, single arrow, draw, rotate=270, minimum height=15mm, minimum width=12mm] (arr f) {}
node [transform canvas={yshift=-5mm}, left=0mm of arr f.before tail]{
$f_{\adv}$ 
};
\path [transform canvas={xshift=-5mm, yshift=1mm}] 
node [above right=of gen.north, single arrow, draw, dotted, rotate=270, minimum height=15mm, minimum width=12mm] (arr f2) {}
node [transform canvas={yshift=-5mm}, right=4mm of arr f2.before tail]{
$f_\victim$
};
\path [transform canvas={xshift=-20mm, yshift=-38mm}] 
node [above right=of gen.north, single arrow, draw, rotate=270, minimum height=19mm] {$emb(.)$};
\path [transform canvas={xshift=-6mm, yshift=-38mm}] 
node [above right=of gen.north, single arrow, draw, dotted, rotate=270, minimum height=19mm] {$emb(.)$};
\draw [->] (aux.south) to (res);
\draw [->, dotted] (db.south east) .. controls +(down:2cm) and +(left:1cm) .. node[below,sloped] {$\membershiplabel=1$} ($(aux.north west) - (0, 0.4cm)$);
\draw [->, dotted] ($(pub db left.east)+(0.8cm, 0)$) .. controls +(down:0.5cm) and +(left:1cm) .. node[below,sloped] {$\membershiplabel=0$} ($(aux.south west) + (0, 0.2cm)$);

\end{tikzpicture}
